L'explicabilit\'e au service de l'extraction de connaissances : application \`a des donn\'ees m\'edicales

The use of machine learning has increased dramatically in the last decade. The lack of transparency is now a limiting factor, which the field of explainability wants to address. Furthermore, one of the challenges of data mining is to present the statistical relationships of a dataset when they can be highly non-linear. One of the strengths of supervised learning is its ability to find complex statistical relationships that explainability allows to represent in an intelligible way. This paper shows that explanations can be used to extract knowledge from data and shows how feature selection, data subgroup analysis and selection of highly informative instances benefit from explanations. We then present a complete data processing pipeline using these methods on medical data. -- -- L'utilisation de l'apprentissage automatique a connu un bond cette derni\`ere d\'ecennie. Le manque de transparence est aujourd'hui un frein, que le domaine de l'explicabilit\'e veut r\'esoudre. Par ailleurs, un des d\'efis de l'exploration de donn\'ees est de pr\'esenter les relations statistiques d'un jeu de donn\'ees alors que celles-ci peuvent \^etre hautement non-lin\'eaires. Une des forces de l'apprentissage supervis\'e est sa capacit\'e \`a trouver des relations statistiques complexes que l'explicabilit\'e permet de repr\'esenter de mani\`ere intelligible. Ce papier montre que les explications permettent de faire de l'extraction de connaissance sur des donn\'ees et comment la s\'election de variables, l'analyse de sous-groupes de donn\'ees et la s\'election d'instances avec un fort pouvoir informatif b\'en\'eficient des explications. Nous pr\'esentons alors un pipeline complet de traitement des donn\'ees utilisant ces m\'ethodes pour l'exploration de donn\'ees m\'edicales.

==> figures/schema_pipeline.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{shapes.misc, positioning}
\usetikzlibrary{shapes.multipart}
% \usetikzlibrary{arrows}
% \usetikzlibrary{decorations.markings}
\begin{document}

\begin{tikzpicture}[every text node part/.style={align=center}]

\node[font=\large] (df) at (0,-6){Dataset};
% \node[] (user0) at (-1.5,-6){(1)};

\node[draw, rounded corners=2pt, font=\large] (sa) at (0,-4){Sélection\\de variables};
\node[] (user0) at (-1.5,-4){(1)};

\node[draw, rounded corners=2pt, font=\large] (bn) at (0,-2){Entraînement du\\modèle boîte noire};
\node[] (user0) at (-2.25,-2){(2)};
% \node[draw, rounded corners=2pt, font=\large] (sa) at (0,-5){Selection\\d'attributs};
% \node[font=\large] (df) at (0,-6.5){Dataset};

\node[draw,rounded corners=2pt,font=\large] (auto) at (-3.5,0){
Sélection de\\l'algorithme\\d'explicabilité};
\node[] (user0) at (-5.25,0){(3)};
\node[] (user0) at (-3.5,1.25){AutoXAI};

\node[draw, rounded corners=2pt, font=\large] (axai) at (0,0){Production des\\explications};
\node[] (user0) at (0,1){(4)};
% \node[] (user0) at (3.5,-2){(6)};
\node[draw, rounded corners=2pt, font=\large] (clust) at (6,0){Clustering};
\node[] (user0) at (6,1){(5)};

\node[draw, rounded corners=2pt, font=\large] (reco) at (10,0){Recommandation\\d'instances};
\node[] (user0) at (10,1){(6)};

\node[draw, rounded corners=2pt, font=\large] (viz) at (8,-2){Visualisation\\Extraction de connaissance};
% \node[] (user0) at (8,-3){(8)};

\draw[-latex] (df) -- (sa);
% \draw[-latex] (sa) -- node [midway, font=\small, fill=white] (sousa) {Sous-ensemble\\d'attributs} (bn);
\draw[-latex] (sa) -- (bn);
\draw[-latex] (bn) -- (axai);
\draw[-latex] (auto) -- (axai);
\draw[-latex] (axai) -- node [midway, font=\normalsize, fill=white] (exp) {Explications} (clust);

\draw[-latex] (clust) -- (reco);
\draw[->,dashed] (reco) -- (viz);
\draw[->,dashed] (clust) -- (viz);

% \draw[->,>=latex,rounded corners=5pt] (sousa) -| (auto);
% \draw[->,>=latex] (bn) -| (auto);
\draw[->,>=latex,rounded corners=5pt] (exp) |- (sa);


\fill [opacity=0.1,color=blue] (-5.5,-6.5,0)--(2,-6.5,0)--(2,1.5,0)--(-5.5,1.5,0)--cycle ;
\fill [opacity=0.1,color=green] (4.5,-3.5,0)--(12,-3.5,0)--(12,1.5,0)--(4.5,1.5,0)--cycle ;
% \begin{tikzpicture}
% \pgfmathsetmacro{\persp}{0.2};
% \pgfmathsetmacro{\R}{2}
% \pgfmathsetmacro{\H}{4}
% \def\cycol{blue}
% \filldraw[fill=\cycol!70] (0,\H) ellipse ({\R} and \R*\persp);
% \shade[left color=\cycol!20!black!80, right color=\cycol!20, middle color=\cycol,draw] (\R,0) arc (0:-180:{\R} and \R*\persp) --(-\R,\H) arc (-180:0:{\R} and \R*\persp) --cycle;
% \end{tikzpicture}

% \draw[-latex] (exp) to[bend left=30] (sa);
% \path (bn.west) -- (bn.west) coordinate[pos=0.5] (a1);
% \path (auto.south) -- (auto.south) coordinate[pos=0.5] (b1);
% \draw[->,dashed] (a1) to[bend left=35] (b1);
% \path (df.west) -- (df.west) coordinate[pos=0.5] (a1);
% \path (auto.south) -- (auto.south) coordinate[pos=0.5] (b1);
% \draw[->,dashed] (a1) to[bend left=25] (b1);


% \fill (0,0)ellipse(0.12 and 0.25) (0,0.35)circle(0.1);
% \node[font=\large] (user0) at (0,-1){Utilisateur\\(1)};
% \node[font=\large] (user0) at (5,-1){\\(2)};
% \node[font=\large] (user0) at (12,-1){\\(3)};
% \node[font=\large] (user) at (0,0){};
% \node[draw, rounded corners=2pt, font=\large] (ihm) at (5,0){Adaptation\\Contexte};
% \node[draw, rounded corners=2pt, font=\large] (hpo) at (12,0){Optimiseur\\d'hyperparamètres};

% \draw[-latex] (user) -- node [midway, above, font=\small] {Contexte : besoins $(\mathcal{E}_i,\mathcal{E}^\prime_j)$,\\ contraintes $\subset P_{r\mathcal{E}_i,\mathcal{E}^\prime_j}$,\\ données $(X,Y)$, modèle $f$,\\ paramètres pour axaiXAI,\\ préférences pour les\\ propriétés} (ihm);

% \path (ihm.east) -- (ihm.north east) coordinate[pos=0.5] (a1);
% \path (hpo.west) -- (hpo.north west) coordinate[pos=0.5] (b1);
% \draw[-latex] (a1) to[bend left=40] node [midway , above, font=\small] {Solutions d'XAI $\subset F_{e\mathcal{E}_i,\mathcal{E}^\prime_j}$ \\Mesures d'évaluation $\subset M_{\mathcal{E}_i,\mathcal{E}^\prime_j}$ \\\\ $f_{e1}$} (b1);


% \draw[-latex] (ihm.east) to node [midway , above, font=\small] {$f_{e2}$} (hpo.west);

% \path (ihm.east) -- (ihm.north east) coordinate[pos=-0.5] (a1);
% \path (hpo.west) -- (hpo.north west) coordinate[pos=-0.5] (b1);
% \draw[-latex] (a1) to[bend right=40] node [midway , above, font=\small] {$f_{e3}$} (b1);
% \draw[-latex] (hpo) to[bend left=50] node [midway, below, font=\small] {Solutions d'XAI optimisées et classées} (user);

\end{tikzpicture}
\end{document}
